Beta-delayed proton emission from $^{21}$Mg

Beta-delayed proton emission from $^{21}$Mg has been measured at ISOLDE, CERN, with a detection setup including particle identification capabilities. $\beta$-delayed protons with center of mass energies between 0.39$\,$MeV and 7.2$\,$MeV were measured and used to determine the half life of $^{21}$Mg as $118.6\pm 0.5\,$ms. From a line shape fit of the $\beta p$ branches we extract spectroscopic information about the resonances of $^{21}$Na. Finally an improved interpretation of the decay scheme in accordance with the results obtained in reaction studies is presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

